Anytime Proximity Moving Horizon Estimation: Stability and Regret

In this paper, we address the efficient implementation of moving horizon state estimation of constrained discrete-time linear systems. We propose a novel iteration scheme which employs a proximity-based formulation of the underlying optimization algorithm and reduces computational effort by performing only a limited number of optimization iterations each time a new measurement is received. We outline conditions under which global exponential stability of the underlying estimation errors is ensured. Performance guarantees of the iteration scheme in terms of regret upper bounds are also established. A combined result shows that both exponential stability and a sublinear regret which can be rendered smaller by increasing the number of optimization iterations can be guaranteed. The stability and regret results of the proposed estimator are showcased through numerical simulations.

==> archiv - toUpload/figures/Cost.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time $k$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Cost function},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.394843848579354\\
4	0.278606585905585\\
5	0.188933462901324\\
6	0.126896535358558\\
7	0.0850293068339427\\
8	0.056942532277231\\
9	0.0381279412486685\\
10	0.0255290594954103\\
11	0.0170931677223626\\
12	0.0114448306395191\\
13	0.00766294924877572\\
14	0.00513076893507008\\
15	0.00343533370005937\\
16	0.00230014584712141\\
17	0.00154007470833941\\
18	0.00103116500152041\\
19	0.000690421797177311\\
20	0.000462275383512035\\
21	0.000309518757012167\\
22	0.00020723976636266\\
23	0.000138758345570558\\
24	9.29062662995758e-05\\
25	6.22057811750311e-05\\
26	4.16501243337499e-05\\
27	2.78869892001703e-05\\
28	1.86718210216635e-05\\
29	1.25017664591918e-05\\
30	8.37058231765806e-06\\
31	5.60453328167995e-06\\
32	3.75251650536427e-06\\
33	2.51249386197118e-06\\
34	1.68223428301615e-06\\
35	1.12633301341808e-06\\
36	7.54129203846842e-07\\
37	5.049205060812e-07\\
38	3.38063423832045e-07\\
39	2.26344960311758e-07\\
40	1.51544568788909e-07\\
41	1.01462635837572e-07\\
42	6.79308861497852e-08\\
43	4.54802421982594e-08\\
44	3.04488819810111e-08\\
45	2.0385036398676e-08\\
46	1.36471296108951e-08\\
47	9.13605132299093e-09\\
48	6.11589939473285e-09\\
49	4.09395717920894e-09\\
50	2.74033230024288e-09\\
};
\addlegendentry{Opt. MHE}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	5.06484855161279\\
4	3.14848005587612\\
5	1.94877868527486\\
6	1.22657000211258\\
7	0.786220814057759\\
8	0.511622786414456\\
9	0.336744907086369\\
10	0.223474335469694\\
11	0.149168706467189\\
12	0.0999730166178822\\
13	0.0671888106779119\\
14	0.045241698723718\\
15	0.0305031864170262\\
16	0.0205842531305208\\
17	0.0138990512466504\\
18	0.00938882449130833\\
19	0.00634389564300752\\
20	0.00428726688651251\\
21	0.00289772985874873\\
22	0.00195870713557501\\
23	0.00132404279412316\\
24	0.000895045930868972\\
25	0.000605049602521173\\
26	0.000409007167745173\\
27	0.000276475192677937\\
28	0.000186876843983053\\
29	0.000126302969004256\\
30	8.53510098001734e-05\\
31	5.76645884443796e-05\\
32	3.89465230916246e-05\\
33	2.62916763719546e-05\\
34	1.833779101754e-05\\
35	1.27711387537914e-05\\
36	8.89318184775889e-06\\
37	6.19526331656906e-06\\
38	4.31899452662082e-06\\
39	3.01420506973563e-06\\
40	2.10672555120531e-06\\
41	1.88534896635342e-06\\
42	1.69467321213118e-06\\
43	1.52477767763697e-06\\
44	1.37221423342096e-06\\
45	1.234975647419e-06\\
46	1.11147462808371e-06\\
47	1.00032645659177e-06\\
48	9.00293654578934e-07\\
49	8.10264245730495e-07\\
50	7.29237802613755e-07\\
};
\addlegendentry{R.time MHE}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/Lyapunov.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time $k$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Lyapunov function},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.0340652573990232\\
4	0.0240218409900566\\
5	0.0162866426434016\\
6	0.0109382630682693\\
7	0.0073292796560769\\
8	0.00490826531292677\\
9	0.00328650514344483\\
10	0.00220052241836889\\
11	0.00147337612937556\\
12	0.000986507931060718\\
13	0.000660522065539865\\
14	0.000442256322617598\\
15	0.000296115255662349\\
16	0.000198265674022352\\
17	0.00013274994340932\\
18	8.88835095236677e-05\\
19	5.95124872844831e-05\\
20	3.98469497982918e-05\\
21	2.66797743259743e-05\\
22	1.78636141156525e-05\\
23	1.19607011229131e-05\\
24	8.00836961438352e-06\\
25	5.36206142897962e-06\\
26	3.59020862991236e-06\\
27	2.40385291830086e-06\\
28	1.60952031735898e-06\\
29	1.07766917560423e-06\\
30	7.2156424417576e-07\\
31	4.8313133468448e-07\\
32	3.23486537090121e-07\\
33	2.16594879810553e-07\\
34	1.45024499297354e-07\\
35	9.71037590183344e-08\\
36	6.50178329140304e-08\\
37	4.35342562316259e-08\\
38	2.91495896643226e-08\\
39	1.95180776643689e-08\\
40	1.30690982291834e-08\\
41	8.75102862770071e-09\\
42	5.85974267323647e-09\\
43	3.92378580521104e-09\\
44	2.62748935779022e-09\\
45	1.75949288370984e-09\\
46	1.17827705290423e-09\\
47	7.89084652588153e-10\\
48	5.2846919762852e-10\\
49	3.53948516405193e-10\\
50	2.37077466306347e-10\\
};
\addlegendentry{Opt. MHE}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	0.25381099051172\\
4	0.124395505559026\\
5	0.0580376259147256\\
6	0.0266911234683505\\
7	0.0122225305607531\\
8	0.00558980604431675\\
9	0.0025554320551939\\
10	0.00116810411472617\\
11	0.000533929095452442\\
12	0.000244051295879631\\
13	0.00011155199329372\\
14	5.09886144314745e-05\\
15	2.3306079524443e-05\\
16	1.0652841407781e-05\\
17	4.86924958031468e-06\\
18	2.22566187336762e-06\\
19	1.01731912368366e-06\\
20	4.65003743599503e-07\\
21	2.12548331639377e-07\\
22	9.71541971997952e-08\\
23	4.44088606805872e-08\\
24	2.02994202003935e-08\\
25	9.27911520847571e-09\\
26	4.24172716632856e-09\\
27	1.93909159977116e-09\\
28	8.86508809111534e-10\\
29	4.05331539902398e-10\\
30	1.85353691751615e-10\\
31	8.47785594201776e-11\\
32	3.87892097108861e-11\\
33	1.52996744261769e-11\\
34	7.42750281203665e-12\\
35	3.59180636416778e-12\\
36	1.73429467989038e-12\\
37	8.36607672977738e-13\\
38	4.03204046998782e-13\\
39	1.94131202690966e-13\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{R.time MHE}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/Stage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time $k$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Stage cost},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.360778591180331\\
4	0.254584744915528\\
5	0.172646820257922\\
6	0.115958272290288\\
7	0.0777000271778658\\
8	0.0520342669643043\\
9	0.0348414361052237\\
10	0.0233285370770414\\
11	0.015619791592987\\
12	0.0104583227084583\\
13	0.00700242718323586\\
14	0.00468851261245248\\
15	0.00313921844439702\\
16	0.00210188017309905\\
17	0.00140732476493008\\
18	0.000942281491996747\\
19	0.000630909309892828\\
20	0.000422428433713743\\
21	0.000282838982686193\\
22	0.000189376152247007\\
23	0.000126797644447645\\
24	8.48978966851923e-05\\
25	5.68437197460515e-05\\
26	3.80599157038375e-05\\
27	2.54831362818695e-05\\
28	1.70623007043045e-05\\
29	1.14240972835876e-05\\
30	7.6490180734823e-06\\
31	5.12140194699547e-06\\
32	3.42902996827415e-06\\
33	2.29589898216063e-06\\
34	1.53720978371879e-06\\
35	1.02922925439975e-06\\
36	6.89111370932811e-07\\
37	4.61386249849574e-07\\
38	3.08913834167722e-07\\
39	2.06826882647389e-07\\
40	1.38475470559725e-07\\
41	9.27116072098711e-08\\
42	6.20711434765487e-08\\
43	4.15564563930484e-08\\
44	2.78213926232209e-08\\
45	1.86255435149662e-08\\
46	1.24688525579909e-08\\
47	8.34696667040277e-09\\
48	5.58743019710433e-09\\
49	3.74000866280375e-09\\
50	2.50325483393654e-09\\
};
\addlegendentry{Opt. MHE}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	0.252564150166591\\
4	0.123912517475833\\
5	0.0578373537902598\\
6	0.0266027462638611\\
7	0.0121825845849374\\
8	0.00557160734895938\\
9	0.00254712144297565\\
10	0.00116430572234209\\
11	0.000532192507511809\\
12	0.000243257163584464\\
13	0.000111188757302547\\
14	5.08224211496382e-05\\
15	2.3229997275108e-05\\
16	1.06179857892112e-05\\
17	4.85326445401657e-06\\
18	2.2183193266423e-06\\
19	1.01393854270455e-06\\
20	4.63442082890302e-07\\
21	2.11823298632243e-07\\
22	9.6815255541289e-08\\
23	4.42488212714012e-08\\
24	2.02228177269359e-08\\
25	9.24176825146051e-09\\
26	4.22307881790193e-09\\
27	1.92950183918819e-09\\
28	8.81404251357425e-10\\
29	4.02510998813951e-10\\
30	1.83734938294587e-10\\
31	8.38158653060806e-11\\
32	3.81984615653542e-11\\
33	1.88174180386376e-11\\
34	9.16002745661855e-12\\
35	4.44602340553267e-12\\
36	2.15794129045387e-12\\
37	1.04861925607277e-12\\
38	5.10573683553538e-13\\
39	2.4930082092702e-13\\
40	1.9167885039033e-13\\
41	1.53453184995735e-13\\
42	1.23973444049749e-13\\
43	1.00360297939632e-13\\
44	8.1281369340047e-14\\
45	6.58360243187949e-14\\
46	5.33268404482486e-14\\
47	4.31946797210112e-14\\
48	3.49876795865081e-14\\
49	2.83400184670413e-14\\
50	2.29554145807652e-14\\
};
\addlegendentry{R.time MHE}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/errors.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time $k$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={estimation error $\Vert e_k \Vert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.5\\
1	2.06626979794776\\
2	1.99081375300629\\
3	1.81589633187828\\
4	1.49483145545564\\
5	1.2249665965418\\
6	1.00270750410776\\
7	0.820551837996481\\
8	0.671442372540323\\
9	0.549419836294581\\
10	0.449570877191507\\
11	0.367867626305239\\
12	0.301012726427745\\
13	0.246307769020682\\
14	0.201544683738735\\
15	0.164916674713664\\
16	0.134945304135469\\
17	0.110420819052648\\
18	0.090353322878762\\
19	0.0739328189992151\\
20	0.0604965165603835\\
21	0.0495020778686538\\
22	0.0405057276686848\\
23	0.0331443407706911\\
24	0.0271207850117662\\
25	0.0221919279107818\\
26	0.018158823024839\\
27	0.014858679653927\\
28	0.0121582920864245\\
29	0.00994866294258279\\
30	0.00814060359982416\\
31	0.00666113425273531\\
32	0.00545053817478263\\
33	0.00445995134043906\\
34	0.0036493900804711\\
35	0.00298613721251906\\
36	0.00244342145985732\\
37	0.00199933685423464\\
38	0.00163595853697558\\
39	0.00133861924588383\\
40	0.00109531729501227\\
41	0.00089623213724893\\
42	0.000733327977778789\\
43	0.000600029415583138\\
44	0.000490956038955271\\
45	0.00040170525344137\\
46	0.000328674573589878\\
47	0.000268916217806389\\
48	0.000220018122798654\\
49	0.000180006584557501\\
50	0.000147266592370363\\
};
\addlegendentry{Opt. MHE}

\addplot [color=mycolor2,line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.5\\
1	2.06626979794776\\
2	1.99081375300629\\
3	1.51380734102924\\
4	1.03367638420199\\
5	0.700928350371159\\
6	0.474306474187855\\
7	0.32075488302275\\
8	0.216873238572266\\
9	0.146627058745684\\
10	0.0991322280459796\\
11	0.0670213757447008\\
12	0.0453117732558486\\
13	0.0306343349189788\\
14	0.020711216957254\\
15	0.0140024003600579\\
16	0.00946670749611707\\
17	0.00640021907064277\\
18	0.00432702946751776\\
19	0.00292538871169338\\
20	0.0019777683083902\\
21	0.00133710163861026\\
22	0.000903960121299456\\
23	0.000611122053773659\\
24	0.000413140277133864\\
25	0.000279288881693804\\
26	0.000188794712554693\\
27	0.000127613474240161\\
28	8.62500954359027e-05\\
29	5.82851669305955e-05\\
30	3.93786504096278e-05\\
31	2.65963363515591e-05\\
32	1.79544594304742e-05\\
33	1.25221565535958e-05\\
34	8.72078890935421e-06\\
35	6.07270158599359e-06\\
36	4.23042997093802e-06\\
37	2.94922446481229e-06\\
38	2.058252490713e-06\\
39	1.43858228608079e-06\\
40	1.28763614986268e-06\\
41	1.15745694897894e-06\\
42	1.04142822613857e-06\\
43	9.37228801877284e-07\\
44	8.43494601794423e-07\\
45	7.59142877386265e-07\\
46	6.83228137068688e-07\\
47	6.14905233165777e-07\\
48	5.53414691685671e-07\\
49	4.98073218671266e-07\\
50	4.48265895955025e-07\\
};
\addlegendentry{R.time MHE}

\addplot [color=mycolor3, line width=1.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	2.5\\
1	2.59326049597799\\
2	2.73829326406066\\
3	2.5520251762081\\
4	2.31457601408984\\
5	2.08667933263595\\
6	1.87872403442669\\
7	1.69099417799865\\
8	1.52192327049034\\
9	1.3697366455391\\
10	1.23276412140651\\
11	1.1094879373502\\
12	0.998539189232051\\
13	0.89868527943222\\
14	0.808816753313673\\
15	0.72793507834724\\
16	0.655141570585503\\
17	0.58962741354155\\
18	0.530664672190315\\
19	0.477598204971867\\
20	0.429838384474797\\
21	0.386854546027341\\
22	0.348169091424612\\
23	0.313352182282152\\
24	0.282016964053937\\
25	0.253815267648543\\
26	0.228433740883689\\
27	0.205590366795321\\
28	0.185031330115789\\
29	0.16652819710421\\
30	0.149875377393789\\
31	0.13488783965441\\
32	0.121399055688968\\
33	0.109259150120071\\
34	0.098333235108064\\
35	0.0884999115972575\\
36	0.0796499204375319\\
37	0.0716849283937789\\
38	0.0645164355544011\\
39	0.0580647919989611\\
40	0.052258312799065\\
41	0.0470324815191587\\
42	0.0423292333672429\\
43	0.0380963100305187\\
44	0.034286679027467\\
45	0.0308580111247205\\
46	0.0277722100122484\\
47	0.0249949890110237\\
48	0.0224954901099212\\
49	0.020245941098929\\
50	0.018221346989036\\
};
\addlegendentry{Luen}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/errors_diff_est.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={time step $k$ },
ymin=0,
ymax=5.3,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={Estimation errors $\Vert e_k \Vert$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=e_Luen]{Data/e_i1.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=e_Luen]{Data/e_i1.txt}; 
   

% 
 
%%      
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=e_con]{Data/e_i1.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=e_con]{Data/e_i1.txt};


    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=e_DMD]{Data/e_i1.txt};

 %   \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
 % table[x=t, y=e_DMD]{Data/e_i5.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=diamond, mark options={solid,black}]
 % table[x=t, y=e_DMD]{Data/e_i5.txt};
%

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i200.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=0.8pt, mark=o, mark options={solid,gray}]
  table[x=t, y=e_DMD]{Data/e_i200.txt};
  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};

\addlegendentry{Luenberger}
 \addlegendentry{pMHE \cite{gharbi2018proximity}}
 \addlegendentry{anytime pMHE ($\mathrm{it}=1$)}
%\addlegendentry{anytime pMHE ($\mathrm{it}(k)=5$)}
\addlegendentry{anytime pMHE ($\mathrm{it} =200$)}
%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/errors_iT_Warm_const.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={time step $k$ },
ymin=0,
ymax=5.3,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={Estimation errors $\Vert e_k \Vert$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/Te_warmConstI1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=e_DMD]{Data/Te_warmConstI1.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=e_DMD]{Data/Te_warmConstI2.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=e_DMD]{Data/Te_warmConstI2.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/Te_warmConstI5.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=e_DMD]{Data/Te_warmConstI5.txt};
%%      
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/Te_warmConstI20.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=e_DMD]{Data/Te_warmConstI20.txt};

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$i_T=1$}
\addlegendentry{$i_T=2$}
 \addlegendentry{$i_T=5 $}
\addlegendentry{$i_T=20 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/errorsiT.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={time step $k$ },
ymin=0,
ymax=5.3,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={Estimation errors $\Vert e_k \Vert$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=e_DMD]{Data/e_i1.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i2.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=e_DMD]{Data/e_i2.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i5.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=e_DMD]{Data/e_i5.txt};
%%      
    %    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
 % table[x=t, y=e_DMD]{Data/e_i20.txt};
  %\addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
 % table[x=t, y=e_DMD]{Data/e_i20.txt};

        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i200.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=o, mark options={solid,gray}]
  table[x=t, y=e_DMD]{Data/e_i200.txt};

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$\mathrm{it}=1$}
\addlegendentry{$\mathrm{it}=2$}
  \addlegendentry{$\mathrm{it}=5 $}
%\addlegendentry{$\mathrm{it(k)}=20 $}
\addlegendentry{$\mathrm{it}  =200$}

%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/iteration_scheme_sketch.tex <==
\begin{tikzpicture}[scale=0.48,domain=-2:8.5]
%\draw[very thin,color=gray,step=0.5] (-2,-1) grid (8,7);

% Coordinate system and tick labels:

\fill[draw=gray!20,color=gray!20] (0,2) rectangle (0.875, 8) node[pos=0.22, xshift=1mm ,font=\scriptsize ,rotate=90,
] {\color{black}warm start};
\fill[draw=gray!20,color=gray!20] (0,1) rectangle (0.875, 1.15);
\fill[draw=gray!20,color=gray!20] (-7,2) rectangle (-6.125, 8) node[pos=0.22, xshift=1mm ,font=\scriptsize ,rotate=90,
] {};
\fill[draw=gray!20,color=gray!20] (-7,1) rectangle (-6.125, 1.15);
\fill[draw=gray!20,color=gray!20] (7,2) rectangle (7.875, 8) node[pos=0.22, xshift=1mm ,font=\scriptsize ,rotate=90,
] {};
\fill[draw=gray!20,color=gray!20] (7,1) rectangle (7.875, 1.15);

\draw[->,latex-latex] (0,8) --   node[above] {\footnotesize{$k$  iteration phase}}  (7,8);
\draw[->,latex-latex] (-7,8) --   node[above] {\footnotesize{$k\!-\!1$ iteration phase}}  (0,8);
\draw[->,latex- ] (7,8) --   node[above] {\footnotesize{$\quad \cdots$}}  (8,8);
\draw[->,-latex] (-8,8) --   node[above] {}  (-7,8);

\draw[->,-latex] (-8.7,1) -- (9,1);
\foreach \x in {-7,0,7}
    \draw (\x,1.15) -- (\x,0.8 );
\foreach \x in {0.875, 2.625, 4.375, 6.125}
   { \draw (\x,1.15) -- (\x,1 );
    \draw (\x,7.85) -- (\x,8 ) ; } ;     
    \foreach \x in {-6.125, -4.8125, -3.5, -2.1875,-0.875}
   { \draw (\x,1.15) -- (\x,1 );
    \draw (\x,7.85) -- (\x,8 ) ; } ; 
\draw (-7,0.9) node[anchor=north,font=\footnotesize] {$k-1$};
\draw (-7,2.0 ) node[anchor=north,font=\footnotesize] {meas. $y_{k-1}$};
\draw (0,0.9) node[anchor=north,font=\footnotesize] {$k$};
\draw (0,2.0 ) node[anchor=north,font=\footnotesize] {meas. $y_k$};
%\draw (5,0.7) node[anchor=north,font=\footnotesize] {$...$};
\draw (7,0.9) node[anchor=north,font=\footnotesize] {$k+1$};
\draw (7,2.0 ) node[anchor=north,font=\footnotesize] {meas. $y_{k+1}$};

\draw (0.875,7.9) node[anchor=north,font=\tiny] {$i\!=\!0$};
\draw (2.625,7.9) node[anchor=north,font=\tiny ] {$i\!=\!1$};
\draw ( 4.375,7.9) node[anchor=north,font=\tiny ] {$i\!=\!2$};
 \draw (6.125,7.9) node[anchor=north,font=\tiny ] {$\mathrm{it}(\!k\!)\!=\!3$};
 \draw (-6.125,7.9) node[anchor=north,font=\tiny] {$i\!=\!0$};
\draw (-4.8125,7.9) node[anchor=north,font=\tiny ] {$i\!=\!1$};
\draw (-0.875,7.9) node[anchor=north,font=\tiny ] {$\mathrm{it}(\!k\!-\!1\!)\!$};
\draw (-0.875,7.4) node[anchor=north,font=\tiny ] {$=\!4$};
\draw (-3.5,7.9) node[anchor=north,font=\tiny ] {$\cdots$};

 

%\draw[gray,-latex] (7,1) -- (7,8.2);
\draw[-,dashed] (-7,2) -- (-7,9)    ;
\draw[-,dashed] (0,2) -- (0,9)    ;
\draw[-,dashed] (7,2) -- (7,9)    ;

 
 
% at time k:
\draw[color=black ] plot [ mark=*, mark options={fill=white},mark repeat=2 ] coordinates { 
(0.875,5.8) (2.625,5.8) (2.625,4.8) (4.375,4.8) (4.375,5.5) (6.125,5.5) (6.125,5.9)  (7,5.9)   };
\draw[color=black ] plot [ mark=*, mark options={fill=gray}  ] coordinates { 
 (7,5.9)    };
 \draw[color=black ] plot [ mark=*, mark options={fill=black}  ] coordinates { 
 (7,4.3)    };
\draw[color=black] (0.875,5.9) node[anchor=south,font=\scriptsize] {$\mathbf{\hat{z}}_k^0$};
\draw[color=black] (6.3,5.9) node[anchor=south,font=\scriptsize] {$\mathbf{\hat{z}}_k^{3}$};
\draw[color=black] (7.75,4.2) node[anchor=south,font=\scriptsize] {$\mathbf{\bar{z}}_{k+1} $};

% at time k-1: -6.125, -4.8125, -3.5, -2.1875,-0.875
\draw[color=black ] plot [ mark=*, mark options={fill=white},mark repeat=2 ] coordinates { 
(-6.125,3.8) (-4.8125,3.8) (-4.8125,4.8) (-3.5,4.8) (-3.5,5.5) (-2.1875,5.5) (-2.1875,4.5)  (-0.875,4.5) (-0.875,3.3) (0,3.3)   };
 \draw[color=black ] plot [ mark=*, mark options={fill=gray}  ] coordinates { 
 (0,3.3)    };
 \draw[color=black ] plot [ mark=*, mark options={fill=black}  ] coordinates { 
 (0,5)     };
  \draw[color=black ] plot [ mark=*, mark options={fill=black}  ] coordinates { 
  (-7, 6)    };
\draw[color=black] (-6.125,3.9) node[anchor=south,font=\scriptsize] {$\mathbf{\hat{z}}_{k-1}^0$};
\draw[color=black] (-0.78,3.3) node[anchor=north,font=\scriptsize] {$\mathbf{\hat{z}}_{k-1}^{4}$};
\draw[color=black] (0.45,4.8) node[anchor=south,font=\scriptsize] {$\mathbf{\bar{z}}_{k} $};
\draw[color=black] (-7.7,5.9) node[anchor=south,font=\scriptsize] {$\mathbf{\bar{z}}_{k-1} $};

\end{tikzpicture}


==> archiv - toUpload/figures/reg_mod1.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=14000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=ave_regret_vec]{Data/T_mod1_N_2_iT_1.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod1_N_2_iT_1.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_1.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_1.txt};
   
    
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2sqrtT_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2sqrtT_N_2_iT_1.txt};

 \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_alg2vary_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1  pt, mark=*, mark options={solid,black	}]
  table[x=t, y=ave_regret_vec]{Data/T_alg2vary_N_2_iT_1.txt};

%\addlegendentry{Prop. 1}
\addlegendentry{$\eta_k= \frac{\sigma}{L_f}$}
 \addlegendentry{$\eta_k= \frac{\sigma}{L_f}\frac{1}{\sqrt{T}}$}
 \addlegendentry{$\eta_k= \frac{\sigma}{L_f}\frac{1}{\sqrt{k}}$}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/reg_mod1_f.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=500,
ymax=25000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=ave_regret_vec]{Data/T_mod1_N_5_iT_1_f.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
  table[x=t, y=ave_regret_vec]{Data/T_mod1_N_5_iT_1_f.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
   
    
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2sqrtT_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2sqrtT_N_5_iT_1_f.txt};

 \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_alg2vary_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1  pt, mark=*, mark options={solid,black	}]
  table[x=t, y=ave_regret_vec]{Data/T_alg2vary_N_5_iT_1_f.txt};

\addlegendentry{Prop. 1}
\addlegendentry{Prop. 2}
 \addlegendentry{Prop. 2 with $ \frac{\eta_k}{\sqrt{T}}$}
 \addlegendentry{Prop. 2 with $ \frac{\eta_k}{\sqrt{k-N}}$}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/reg_mod_non_aver.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=6*10^4,
ymax=1.2*10^5,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
 
   
%       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue, line width=0.5pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod1_N_2_iT_1.txt};
%  \addplot [each nth point=1,  color=blue, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,blue	}]
%  table[x=t, y=regret_vec]{Data/T_mod1_N_2_iT_1.txt};
%  
  
    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};

       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2sqrtT_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/T_mod2sqrtT_N_2_iT_1.txt};

  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1.3 pt, mark=*, mark options={solid,black	}]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_1.txt};
  
\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/reg_mod_non_aver_f.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=1.4*10^5,
ymax=3.2*10^5,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod1_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=blue, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,blue	}]
  table[x=t, y=regret_vec]{Data/T_mod1_N_5_iT_1_f.txt};
  
  
    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};

       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2sqrtT_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/T_mod2sqrtT_N_5_iT_1_f.txt};

  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_alg2vary_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1.3 pt, mark=*, mark options={solid,black	}]
  table[x=t, y=regret_vec]{Data/T_alg2vary_N_5_iT_1_f.txt};
  
\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=30000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=regret_vec]{Data/TN2.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
  table[x=t, y=regret_vec]{Data/TN2.txt};

%    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/TN5.txt};
%  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
%  table[x=t, y=regret_vec]{Data/TN5.txt};
%   
%       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
%  table[x=t, y=regret_vec]{Data/TN10.txt};
%  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
%  table[x=t, y=regret_vec]{Data/TN10.txt};
%%
%%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/TN20.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
%  table[x=t, y=regret_vec]{Data/TN20.txt};
%%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=x1_con]{Data/x1_i1.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=x1_con]{Data/x1_i1.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$N=2$, $i_T=1$}
%\addlegendentry{$N=5$, $i_T=1$}
%\addlegendentry{$N=10$, $i_T=1$}
%\addlegendentry{$N=20$, $i_T=1$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_Diff_N.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=260000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T/T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=red, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=regret_vec]{Data/TN2.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=red, draw=none, mark size=1.3pt, mark=star, mark options={ red}]
  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/TN5.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/TN5.txt};
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/TN10.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/TN10.txt};
%
%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/TN20.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/TN20.txt};
%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=x1_con]{Data/x1_i1.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=x1_con]{Data/x1_i1.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


\addlegendentry{$N=2$}
\addlegendentry{$N=5$}
\addlegendentry{$N=10$}
\addlegendentry{$N=20$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_Diff_eta.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=60000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=regret_vec]{Data/TN2.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_8.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_8.txt};
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_9.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_9.txt};
%%
%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_10.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_10.txt};
%%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/Teta_1e_15.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=ave_regret_vec]{Data/Teta_1e_15.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$\eta=1e-8$}
\addlegendentry{$\eta=1e-9$}

\addlegendentry{$\eta=1e-10$}
%\addlegendentry{$N=20$, $i_T=1$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_Diff_iT.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=28000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={Dynamic   regret},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=red, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=regret_vec]{Data/TN2.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=red, draw=none, mark size=1.3pt, mark=star, mark options={ red}]
  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/TiT5.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/TiT5.txt};
%   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/TiT10.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/TiT10.txt};
%%
%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/TiT50.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/TiT50.txt};
%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=x1_con]{Data/x1_i1.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=x1_con]{Data/x1_i1.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


\addlegendentry{$N=2$, $i_T=1$}
\addlegendentry{$N=2$, $i_T=5$}
\addlegendentry{$N=2$, $i_T=10$}
\addlegendentry{$N=2$, $i_T=50$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_Diff_iT_N2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
%ymin=0,
%ymax=14,
ymode=log,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R(T) /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_1_true.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_1_true.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_2_true.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_2_true.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_5_true.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_5_true.txt};
%%      
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_20_true.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_20_true.txt};

 \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_pMHE_vec]{Data/T_N_2_pMHE.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=o, mark options={solid,gray}]
  table[x=t, y=ave_regret_pMHE_vec]{Data/T_N_2_pMHE.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$\mathrm{it}=1$}
\addlegendentry{$\mathrm{it}=2$}
 \addlegendentry{$\mathrm{it}=5 $}
\addlegendentry{$\mathrm{it}=20 $}
\addlegendentry{pMHE \cite{gharbi2018proximity}}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_Diff_iT_N2_warmConst.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
%ymode=log,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R(T) /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_1_true.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_1_true.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_2_true.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_2_true.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_5_true.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_5_true.txt};
%%      
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_20_true.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_20_true.txt};

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$\mathrm{it}(k)=1$}
\addlegendentry{$\mathrm{it}(k)=2$}
 \addlegendentry{$\mathrm{it}(k)=5 $}
\addlegendentry{$\mathrm{it}(k)=20 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_mod2_Diff_R.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=10000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1_R01.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1_R01.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1_R1.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1_R1.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1.txt};
%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$R=0.1$}
\addlegendentry{$R=1$}
 \addlegendentry{$R=10$}
%\addlegendentry{$i_T=10 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_mod2_Diff_iT_N2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=15000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_2.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_2.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_5.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_5.txt};
%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$i_T=1$}
\addlegendentry{$i_T=2$}
 \addlegendentry{$i_T=5 $}
%\addlegendentry{$i_T=10 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_mod2_Diff_iT_N2_f.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=20000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_10_f.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_10_f.txt}; 
   

% 
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_5_f.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_5_f.txt};
%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$i_T=1$}
\addlegendentry{$i_T=10$}
 %\addlegendentry{$i_T=5 $}
%\addlegendentry{$i_T=10 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_non_aver.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=8*10^4,
ymax=10^6,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
 

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Teta_1e_8.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/Teta_1e_8.txt};
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/Teta_1e_9.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/Teta_1e_9.txt};
%%
%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Teta_1e_10.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/Teta_1e_10.txt};
%%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/Teta_1e_15.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=ave_regret_vec]{Data/Teta_1e_15.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
%\addlegendentry{$\eta=1e-8$}
%\addlegendentry{$\eta=1e-9$}
%
%\addlegendentry{$\eta=1e-10$}
%\addlegendentry{$N=20$, $i_T=1$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_non_aver_Diff_iT_N2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymode=log,
%ymin=0,
%ymax=105,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R(T)$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.6,0.32)},anchor=south west, legend columns=1, column sep=3pt, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_1_true.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_1_true.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_2_true.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_N_2_iT_2_true.txt}; 
%   

 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_5_true.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_5_true.txt};
  
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_20_true.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_20_true.txt};
  
 \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=reg_pMHE_vec]{Data/T_N_2_pMHE.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=o, mark options={solid,gray}]
  table[x=t, y=reg_pMHE_vec]{Data/T_N_2_pMHE.txt};
%%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
 \addlegendentry{$\mathrm{it}=1$}
\addlegendentry{$\mathrm{it}=2$}
 \addlegendentry{$\mathrm{it}=5 $}
\addlegendentry{$\mathrm{it}=20 $}
\addlegendentry{pMHE \cite{gharbi2018proximity}}

\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_non_aver_Diff_iT_N2_warmConst.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R(T)$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=north,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend pos=south east, legend columns=1, column sep=3pt, legend cell align=left,  draw=white!15!black,  font= \scriptsize}
]
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_1_true.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_1_true.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_2_true.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_2_true.txt}; 
%   

 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=1.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_5_true.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.8pt, mark=o, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_5_true.txt};
  
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_20_true.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_20_true.txt};
%%%      
%
  
 \addlegendentry{$\mathrm{it}=1$}
\addlegendentry{$\mathrm{it}=2$}
 \addlegendentry{$\mathrm{it}=5 $}
\addlegendentry{$\mathrm{it}=20 $}
%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};

\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_non_aver_mod2_Diff_R.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=100,
ymax=8.1*10^4,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1_R01.txt};
  \addplot [each nth point=1,  color=blue, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,blue	}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1_R01.txt};
  
  
    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=magenta	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1_R1.txt};
  \addplot [each nth point=1,color=magenta	, draw=none, mark size=1.3pt, mark=square, mark options={solid,magenta}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1_R1.txt};

       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,black	}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};

\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_non_aver_mod2_Diff_iT_N2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=4.3*10^4,
ymax=8.3*10^4,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_2.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_2.txt}; 
%   

 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_5.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_5.txt};
%%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};

\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_non_aver_mod2_Diff_iT_N2_f.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=1*10^5,
ymax=2*10^5,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_10_f.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_10_f.txt}; 
%   

 
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_5_f.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_5_f.txt};
%%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};

\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_non_aver_unc_Diff_eta.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e4.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e4.txt};
 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta5e5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta5e5.txt}; 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
%%

%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
%%      


%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
%\addlegendentry{$\eta=1e-4$}
%\addlegendentry{$\eta=5e-5$}
%\addlegendentry{$\eta=1e-5$}
%
%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_non_aver_unc_Diff_iT_N5.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_1.txt};
% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_5.txt}; 
%   
%       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_10.txt};
%  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_10.txt};
%%
%%
%%%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_50.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_50.txt};
%%%      
%

%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_100.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_100.txt};

      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_150.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_150.txt};
  
%\addlegendentry{$\eta=\eta_{\text{opt}}$}
%\addlegendentry{$i_T=1$}
%\addlegendentry{$i_T=5$}
%%\addlegendentry{$i_T=10$}
%\addlegendentry{$i_T=50$}
%\addlegendentry{$i_T=100$}
%\addlegendentry{$i_T=150$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_unc_Diff_N.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_1_eta1e5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_1_eta1e5.txt}; 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_10_iT_1_eta1e5.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_10_iT_1_eta1e5.txt};
%%%
%
%%%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
%%%      
%

%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$N=2$}
\addlegendentry{$N=5$}
\addlegendentry{$N=10$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_unc_Diff_eta.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e4.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e4.txt};
 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta5e5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta5e5.txt}; 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
%%

%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
%%      


%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$\eta=1e-4$}
\addlegendentry{$\eta=5e-5$}
\addlegendentry{$\eta=1e-5$}

\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_unc_Diff_iT.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=1.7,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1.txt};
 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_5.txt}; 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_10.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_10.txt};
%%
%
%%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_50.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_50.txt};
%%%      
%

%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_100.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_100.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$i_T=1$}
\addlegendentry{$i_T=5$}
\addlegendentry{$i_T=10$}
\addlegendentry{$i_T=50$}
\addlegendentry{$i_T=100$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> archiv - toUpload/figures/regret_unc_Diff_iT_N5.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=1.7,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_1.txt};
% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_5.txt}; 
%   
%       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_10.txt};
%  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_10.txt};
%%
%%
%%%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_50.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_50.txt};
%%%      
%

%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_100.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_100.txt};

      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_150.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_150.txt};
  
%\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$i_T=1$}
\addlegendentry{$i_T=5$}
%\addlegendentry{$i_T=10$}
\addlegendentry{$i_T=50$}
\addlegendentry{$i_T=100$}
\addlegendentry{$i_T=150$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/Cost.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time $k$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Cost function},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.394843848579354\\
4	0.278606585905585\\
5	0.188933462901324\\
6	0.126896535358558\\
7	0.0850293068339427\\
8	0.056942532277231\\
9	0.0381279412486685\\
10	0.0255290594954103\\
11	0.0170931677223626\\
12	0.0114448306395191\\
13	0.00766294924877572\\
14	0.00513076893507008\\
15	0.00343533370005937\\
16	0.00230014584712141\\
17	0.00154007470833941\\
18	0.00103116500152041\\
19	0.000690421797177311\\
20	0.000462275383512035\\
21	0.000309518757012167\\
22	0.00020723976636266\\
23	0.000138758345570558\\
24	9.29062662995758e-05\\
25	6.22057811750311e-05\\
26	4.16501243337499e-05\\
27	2.78869892001703e-05\\
28	1.86718210216635e-05\\
29	1.25017664591918e-05\\
30	8.37058231765806e-06\\
31	5.60453328167995e-06\\
32	3.75251650536427e-06\\
33	2.51249386197118e-06\\
34	1.68223428301615e-06\\
35	1.12633301341808e-06\\
36	7.54129203846842e-07\\
37	5.049205060812e-07\\
38	3.38063423832045e-07\\
39	2.26344960311758e-07\\
40	1.51544568788909e-07\\
41	1.01462635837572e-07\\
42	6.79308861497852e-08\\
43	4.54802421982594e-08\\
44	3.04488819810111e-08\\
45	2.0385036398676e-08\\
46	1.36471296108951e-08\\
47	9.13605132299093e-09\\
48	6.11589939473285e-09\\
49	4.09395717920894e-09\\
50	2.74033230024288e-09\\
};
\addlegendentry{Opt. MHE}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	5.06484855161279\\
4	3.14848005587612\\
5	1.94877868527486\\
6	1.22657000211258\\
7	0.786220814057759\\
8	0.511622786414456\\
9	0.336744907086369\\
10	0.223474335469694\\
11	0.149168706467189\\
12	0.0999730166178822\\
13	0.0671888106779119\\
14	0.045241698723718\\
15	0.0305031864170262\\
16	0.0205842531305208\\
17	0.0138990512466504\\
18	0.00938882449130833\\
19	0.00634389564300752\\
20	0.00428726688651251\\
21	0.00289772985874873\\
22	0.00195870713557501\\
23	0.00132404279412316\\
24	0.000895045930868972\\
25	0.000605049602521173\\
26	0.000409007167745173\\
27	0.000276475192677937\\
28	0.000186876843983053\\
29	0.000126302969004256\\
30	8.53510098001734e-05\\
31	5.76645884443796e-05\\
32	3.89465230916246e-05\\
33	2.62916763719546e-05\\
34	1.833779101754e-05\\
35	1.27711387537914e-05\\
36	8.89318184775889e-06\\
37	6.19526331656906e-06\\
38	4.31899452662082e-06\\
39	3.01420506973563e-06\\
40	2.10672555120531e-06\\
41	1.88534896635342e-06\\
42	1.69467321213118e-06\\
43	1.52477767763697e-06\\
44	1.37221423342096e-06\\
45	1.234975647419e-06\\
46	1.11147462808371e-06\\
47	1.00032645659177e-06\\
48	9.00293654578934e-07\\
49	8.10264245730495e-07\\
50	7.29237802613755e-07\\
};
\addlegendentry{R.time MHE}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/Lyapunov.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time $k$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Lyapunov function},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.0340652573990232\\
4	0.0240218409900566\\
5	0.0162866426434016\\
6	0.0109382630682693\\
7	0.0073292796560769\\
8	0.00490826531292677\\
9	0.00328650514344483\\
10	0.00220052241836889\\
11	0.00147337612937556\\
12	0.000986507931060718\\
13	0.000660522065539865\\
14	0.000442256322617598\\
15	0.000296115255662349\\
16	0.000198265674022352\\
17	0.00013274994340932\\
18	8.88835095236677e-05\\
19	5.95124872844831e-05\\
20	3.98469497982918e-05\\
21	2.66797743259743e-05\\
22	1.78636141156525e-05\\
23	1.19607011229131e-05\\
24	8.00836961438352e-06\\
25	5.36206142897962e-06\\
26	3.59020862991236e-06\\
27	2.40385291830086e-06\\
28	1.60952031735898e-06\\
29	1.07766917560423e-06\\
30	7.2156424417576e-07\\
31	4.8313133468448e-07\\
32	3.23486537090121e-07\\
33	2.16594879810553e-07\\
34	1.45024499297354e-07\\
35	9.71037590183344e-08\\
36	6.50178329140304e-08\\
37	4.35342562316259e-08\\
38	2.91495896643226e-08\\
39	1.95180776643689e-08\\
40	1.30690982291834e-08\\
41	8.75102862770071e-09\\
42	5.85974267323647e-09\\
43	3.92378580521104e-09\\
44	2.62748935779022e-09\\
45	1.75949288370984e-09\\
46	1.17827705290423e-09\\
47	7.89084652588153e-10\\
48	5.2846919762852e-10\\
49	3.53948516405193e-10\\
50	2.37077466306347e-10\\
};
\addlegendentry{Opt. MHE}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	0.25381099051172\\
4	0.124395505559026\\
5	0.0580376259147256\\
6	0.0266911234683505\\
7	0.0122225305607531\\
8	0.00558980604431675\\
9	0.0025554320551939\\
10	0.00116810411472617\\
11	0.000533929095452442\\
12	0.000244051295879631\\
13	0.00011155199329372\\
14	5.09886144314745e-05\\
15	2.3306079524443e-05\\
16	1.0652841407781e-05\\
17	4.86924958031468e-06\\
18	2.22566187336762e-06\\
19	1.01731912368366e-06\\
20	4.65003743599503e-07\\
21	2.12548331639377e-07\\
22	9.71541971997952e-08\\
23	4.44088606805872e-08\\
24	2.02994202003935e-08\\
25	9.27911520847571e-09\\
26	4.24172716632856e-09\\
27	1.93909159977116e-09\\
28	8.86508809111534e-10\\
29	4.05331539902398e-10\\
30	1.85353691751615e-10\\
31	8.47785594201776e-11\\
32	3.87892097108861e-11\\
33	1.52996744261769e-11\\
34	7.42750281203665e-12\\
35	3.59180636416778e-12\\
36	1.73429467989038e-12\\
37	8.36607672977738e-13\\
38	4.03204046998782e-13\\
39	1.94131202690966e-13\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{R.time MHE}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/Stage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time $k$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Stage cost},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.360778591180331\\
4	0.254584744915528\\
5	0.172646820257922\\
6	0.115958272290288\\
7	0.0777000271778658\\
8	0.0520342669643043\\
9	0.0348414361052237\\
10	0.0233285370770414\\
11	0.015619791592987\\
12	0.0104583227084583\\
13	0.00700242718323586\\
14	0.00468851261245248\\
15	0.00313921844439702\\
16	0.00210188017309905\\
17	0.00140732476493008\\
18	0.000942281491996747\\
19	0.000630909309892828\\
20	0.000422428433713743\\
21	0.000282838982686193\\
22	0.000189376152247007\\
23	0.000126797644447645\\
24	8.48978966851923e-05\\
25	5.68437197460515e-05\\
26	3.80599157038375e-05\\
27	2.54831362818695e-05\\
28	1.70623007043045e-05\\
29	1.14240972835876e-05\\
30	7.6490180734823e-06\\
31	5.12140194699547e-06\\
32	3.42902996827415e-06\\
33	2.29589898216063e-06\\
34	1.53720978371879e-06\\
35	1.02922925439975e-06\\
36	6.89111370932811e-07\\
37	4.61386249849574e-07\\
38	3.08913834167722e-07\\
39	2.06826882647389e-07\\
40	1.38475470559725e-07\\
41	9.27116072098711e-08\\
42	6.20711434765487e-08\\
43	4.15564563930484e-08\\
44	2.78213926232209e-08\\
45	1.86255435149662e-08\\
46	1.24688525579909e-08\\
47	8.34696667040277e-09\\
48	5.58743019710433e-09\\
49	3.74000866280375e-09\\
50	2.50325483393654e-09\\
};
\addlegendentry{Opt. MHE}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	0.252564150166591\\
4	0.123912517475833\\
5	0.0578373537902598\\
6	0.0266027462638611\\
7	0.0121825845849374\\
8	0.00557160734895938\\
9	0.00254712144297565\\
10	0.00116430572234209\\
11	0.000532192507511809\\
12	0.000243257163584464\\
13	0.000111188757302547\\
14	5.08224211496382e-05\\
15	2.3229997275108e-05\\
16	1.06179857892112e-05\\
17	4.85326445401657e-06\\
18	2.2183193266423e-06\\
19	1.01393854270455e-06\\
20	4.63442082890302e-07\\
21	2.11823298632243e-07\\
22	9.6815255541289e-08\\
23	4.42488212714012e-08\\
24	2.02228177269359e-08\\
25	9.24176825146051e-09\\
26	4.22307881790193e-09\\
27	1.92950183918819e-09\\
28	8.81404251357425e-10\\
29	4.02510998813951e-10\\
30	1.83734938294587e-10\\
31	8.38158653060806e-11\\
32	3.81984615653542e-11\\
33	1.88174180386376e-11\\
34	9.16002745661855e-12\\
35	4.44602340553267e-12\\
36	2.15794129045387e-12\\
37	1.04861925607277e-12\\
38	5.10573683553538e-13\\
39	2.4930082092702e-13\\
40	1.9167885039033e-13\\
41	1.53453184995735e-13\\
42	1.23973444049749e-13\\
43	1.00360297939632e-13\\
44	8.1281369340047e-14\\
45	6.58360243187949e-14\\
46	5.33268404482486e-14\\
47	4.31946797210112e-14\\
48	3.49876795865081e-14\\
49	2.83400184670413e-14\\
50	2.29554145807652e-14\\
};
\addlegendentry{R.time MHE}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/errors.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time $k$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={estimation error $\Vert e_k \Vert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.5\\
1	2.06626979794776\\
2	1.99081375300629\\
3	1.81589633187828\\
4	1.49483145545564\\
5	1.2249665965418\\
6	1.00270750410776\\
7	0.820551837996481\\
8	0.671442372540323\\
9	0.549419836294581\\
10	0.449570877191507\\
11	0.367867626305239\\
12	0.301012726427745\\
13	0.246307769020682\\
14	0.201544683738735\\
15	0.164916674713664\\
16	0.134945304135469\\
17	0.110420819052648\\
18	0.090353322878762\\
19	0.0739328189992151\\
20	0.0604965165603835\\
21	0.0495020778686538\\
22	0.0405057276686848\\
23	0.0331443407706911\\
24	0.0271207850117662\\
25	0.0221919279107818\\
26	0.018158823024839\\
27	0.014858679653927\\
28	0.0121582920864245\\
29	0.00994866294258279\\
30	0.00814060359982416\\
31	0.00666113425273531\\
32	0.00545053817478263\\
33	0.00445995134043906\\
34	0.0036493900804711\\
35	0.00298613721251906\\
36	0.00244342145985732\\
37	0.00199933685423464\\
38	0.00163595853697558\\
39	0.00133861924588383\\
40	0.00109531729501227\\
41	0.00089623213724893\\
42	0.000733327977778789\\
43	0.000600029415583138\\
44	0.000490956038955271\\
45	0.00040170525344137\\
46	0.000328674573589878\\
47	0.000268916217806389\\
48	0.000220018122798654\\
49	0.000180006584557501\\
50	0.000147266592370363\\
};
\addlegendentry{Opt. MHE}

\addplot [color=mycolor2,line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.5\\
1	2.06626979794776\\
2	1.99081375300629\\
3	1.51380734102924\\
4	1.03367638420199\\
5	0.700928350371159\\
6	0.474306474187855\\
7	0.32075488302275\\
8	0.216873238572266\\
9	0.146627058745684\\
10	0.0991322280459796\\
11	0.0670213757447008\\
12	0.0453117732558486\\
13	0.0306343349189788\\
14	0.020711216957254\\
15	0.0140024003600579\\
16	0.00946670749611707\\
17	0.00640021907064277\\
18	0.00432702946751776\\
19	0.00292538871169338\\
20	0.0019777683083902\\
21	0.00133710163861026\\
22	0.000903960121299456\\
23	0.000611122053773659\\
24	0.000413140277133864\\
25	0.000279288881693804\\
26	0.000188794712554693\\
27	0.000127613474240161\\
28	8.62500954359027e-05\\
29	5.82851669305955e-05\\
30	3.93786504096278e-05\\
31	2.65963363515591e-05\\
32	1.79544594304742e-05\\
33	1.25221565535958e-05\\
34	8.72078890935421e-06\\
35	6.07270158599359e-06\\
36	4.23042997093802e-06\\
37	2.94922446481229e-06\\
38	2.058252490713e-06\\
39	1.43858228608079e-06\\
40	1.28763614986268e-06\\
41	1.15745694897894e-06\\
42	1.04142822613857e-06\\
43	9.37228801877284e-07\\
44	8.43494601794423e-07\\
45	7.59142877386265e-07\\
46	6.83228137068688e-07\\
47	6.14905233165777e-07\\
48	5.53414691685671e-07\\
49	4.98073218671266e-07\\
50	4.48265895955025e-07\\
};
\addlegendentry{R.time MHE}

\addplot [color=mycolor3, line width=1.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	2.5\\
1	2.59326049597799\\
2	2.73829326406066\\
3	2.5520251762081\\
4	2.31457601408984\\
5	2.08667933263595\\
6	1.87872403442669\\
7	1.69099417799865\\
8	1.52192327049034\\
9	1.3697366455391\\
10	1.23276412140651\\
11	1.1094879373502\\
12	0.998539189232051\\
13	0.89868527943222\\
14	0.808816753313673\\
15	0.72793507834724\\
16	0.655141570585503\\
17	0.58962741354155\\
18	0.530664672190315\\
19	0.477598204971867\\
20	0.429838384474797\\
21	0.386854546027341\\
22	0.348169091424612\\
23	0.313352182282152\\
24	0.282016964053937\\
25	0.253815267648543\\
26	0.228433740883689\\
27	0.205590366795321\\
28	0.185031330115789\\
29	0.16652819710421\\
30	0.149875377393789\\
31	0.13488783965441\\
32	0.121399055688968\\
33	0.109259150120071\\
34	0.098333235108064\\
35	0.0884999115972575\\
36	0.0796499204375319\\
37	0.0716849283937789\\
38	0.0645164355544011\\
39	0.0580647919989611\\
40	0.052258312799065\\
41	0.0470324815191587\\
42	0.0423292333672429\\
43	0.0380963100305187\\
44	0.034286679027467\\
45	0.0308580111247205\\
46	0.0277722100122484\\
47	0.0249949890110237\\
48	0.0224954901099212\\
49	0.020245941098929\\
50	0.018221346989036\\
};
\addlegendentry{Luen}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/errors_diff_est.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={time step $k$ },
ymin=0,
ymax=5.3,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={Estimation errors $\Vert e_k \Vert$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=e_Luen]{Data/e_i1.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=e_Luen]{Data/e_i1.txt}; 
   

% 
 
%%      
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=e_con]{Data/e_i1.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=e_con]{Data/e_i1.txt};


    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=e_DMD]{Data/e_i1.txt};

 %   \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
 % table[x=t, y=e_DMD]{Data/e_i5.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=diamond, mark options={solid,black}]
 % table[x=t, y=e_DMD]{Data/e_i5.txt};
%

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i200.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=0.8pt, mark=o, mark options={solid,gray}]
  table[x=t, y=e_DMD]{Data/e_i200.txt};
  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};

\addlegendentry{Luenberger}
 \addlegendentry{pMHE \cite{gharbi2018proximity}}
 \addlegendentry{anytime pMHE ($\mathrm{it}=1$)}
%\addlegendentry{anytime pMHE ($\mathrm{it}(k)=5$)}
\addlegendentry{anytime pMHE ($\mathrm{it} =200$)}
%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/errors_iT_Warm_const.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={time step $k$ },
ymin=0,
ymax=5.3,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={Estimation errors $\Vert e_k \Vert$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/Te_warmConstI1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=e_DMD]{Data/Te_warmConstI1.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=e_DMD]{Data/Te_warmConstI2.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=e_DMD]{Data/Te_warmConstI2.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/Te_warmConstI5.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=e_DMD]{Data/Te_warmConstI5.txt};
%%      
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/Te_warmConstI20.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=e_DMD]{Data/Te_warmConstI20.txt};

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$i_T=1$}
\addlegendentry{$i_T=2$}
 \addlegendentry{$i_T=5 $}
\addlegendentry{$i_T=20 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/errorsiT.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={time step $k$ },
ymin=0,
ymax=5.3,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={Estimation errors $\Vert e_k \Vert$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=e_DMD]{Data/e_i1.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i2.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=e_DMD]{Data/e_i2.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i5.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=e_DMD]{Data/e_i5.txt};
%%      
    %    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
 % table[x=t, y=e_DMD]{Data/e_i20.txt};
  %\addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
 % table[x=t, y=e_DMD]{Data/e_i20.txt};

        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=e_DMD]{Data/e_i200.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=o, mark options={solid,gray}]
  table[x=t, y=e_DMD]{Data/e_i200.txt};

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$\mathrm{it}=1$}
\addlegendentry{$\mathrm{it}=2$}
  \addlegendentry{$\mathrm{it}=5 $}
%\addlegendentry{$\mathrm{it(k)}=20 $}
\addlegendentry{$\mathrm{it}  =200$}

%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/iteration_scheme_sketch.tex <==
\begin{tikzpicture}[scale=0.48,domain=-2:8.5]
%\draw[very thin,color=gray,step=0.5] (-2,-1) grid (8,7);

% Coordinate system and tick labels:

\fill[draw=gray!20,color=gray!20] (0,2) rectangle (0.875, 8) node[pos=0.22, xshift=1mm ,font=\scriptsize ,rotate=90,
] {\color{black}warm start};
\fill[draw=gray!20,color=gray!20] (0,1) rectangle (0.875, 1.15);
\fill[draw=gray!20,color=gray!20] (-7,2) rectangle (-6.125, 8) node[pos=0.22, xshift=1mm ,font=\scriptsize ,rotate=90,
] {};
\fill[draw=gray!20,color=gray!20] (-7,1) rectangle (-6.125, 1.15);
\fill[draw=gray!20,color=gray!20] (7,2) rectangle (7.875, 8) node[pos=0.22, xshift=1mm ,font=\scriptsize ,rotate=90,
] {};
\fill[draw=gray!20,color=gray!20] (7,1) rectangle (7.875, 1.15);

\draw[->,latex-latex] (0,8) --   node[above] {\footnotesize{$k$  iteration phase}}  (7,8);
\draw[->,latex-latex] (-7,8) --   node[above] {\footnotesize{$k\!-\!1$ iteration phase}}  (0,8);
\draw[->,latex- ] (7,8) --   node[above] {\footnotesize{$\quad \cdots$}}  (8,8);
\draw[->,-latex] (-8,8) --   node[above] {}  (-7,8);

\draw[->,-latex] (-8.7,1) -- (9,1);
\foreach \x in {-7,0,7}
    \draw (\x,1.15) -- (\x,0.8 );
\foreach \x in {0.875, 2.625, 4.375, 6.125}
   { \draw (\x,1.15) -- (\x,1 );
    \draw (\x,7.85) -- (\x,8 ) ; } ;     
    \foreach \x in {-6.125, -4.8125, -3.5, -2.1875,-0.875}
   { \draw (\x,1.15) -- (\x,1 );
    \draw (\x,7.85) -- (\x,8 ) ; } ; 
\draw (-7,0.9) node[anchor=north,font=\footnotesize] {$k-1$};
\draw (-7,2.0 ) node[anchor=north,font=\footnotesize] {meas. $y_{k-1}$};
\draw (0,0.9) node[anchor=north,font=\footnotesize] {$k$};
\draw (0,2.0 ) node[anchor=north,font=\footnotesize] {meas. $y_k$};
%\draw (5,0.7) node[anchor=north,font=\footnotesize] {$...$};
\draw (7,0.9) node[anchor=north,font=\footnotesize] {$k+1$};
\draw (7,2.0 ) node[anchor=north,font=\footnotesize] {meas. $y_{k+1}$};

\draw (0.875,7.9) node[anchor=north,font=\tiny] {$i\!=\!0$};
\draw (2.625,7.9) node[anchor=north,font=\tiny ] {$i\!=\!1$};
\draw ( 4.375,7.9) node[anchor=north,font=\tiny ] {$i\!=\!2$};
 \draw (6.125,7.9) node[anchor=north,font=\tiny ] {$\mathrm{it}(\!k\!)\!=\!3$};
 \draw (-6.125,7.9) node[anchor=north,font=\tiny] {$i\!=\!0$};
\draw (-4.8125,7.9) node[anchor=north,font=\tiny ] {$i\!=\!1$};
\draw (-0.875,7.9) node[anchor=north,font=\tiny ] {$\mathrm{it}(\!k\!-\!1\!)\!$};
\draw (-0.875,7.4) node[anchor=north,font=\tiny ] {$=\!4$};
\draw (-3.5,7.9) node[anchor=north,font=\tiny ] {$\cdots$};

 

%\draw[gray,-latex] (7,1) -- (7,8.2);
\draw[-,dashed] (-7,2) -- (-7,9)    ;
\draw[-,dashed] (0,2) -- (0,9)    ;
\draw[-,dashed] (7,2) -- (7,9)    ;

 
 
% at time k:
\draw[color=black ] plot [ mark=*, mark options={fill=white},mark repeat=2 ] coordinates { 
(0.875,5.8) (2.625,5.8) (2.625,4.8) (4.375,4.8) (4.375,5.5) (6.125,5.5) (6.125,5.9)  (7,5.9)   };
\draw[color=black ] plot [ mark=*, mark options={fill=gray}  ] coordinates { 
 (7,5.9)    };
 \draw[color=black ] plot [ mark=*, mark options={fill=black}  ] coordinates { 
 (7,4.3)    };
\draw[color=black] (0.875,5.9) node[anchor=south,font=\scriptsize] {$\mathbf{\hat{z}}_k^0$};
\draw[color=black] (6.3,5.9) node[anchor=south,font=\scriptsize] {$\mathbf{\hat{z}}_k^{3}$};
\draw[color=black] (7.75,4.2) node[anchor=south,font=\scriptsize] {$\mathbf{\bar{z}}_{k+1} $};

% at time k-1: -6.125, -4.8125, -3.5, -2.1875,-0.875
\draw[color=black ] plot [ mark=*, mark options={fill=white},mark repeat=2 ] coordinates { 
(-6.125,3.8) (-4.8125,3.8) (-4.8125,4.8) (-3.5,4.8) (-3.5,5.5) (-2.1875,5.5) (-2.1875,4.5)  (-0.875,4.5) (-0.875,3.3) (0,3.3)   };
 \draw[color=black ] plot [ mark=*, mark options={fill=gray}  ] coordinates { 
 (0,3.3)    };
 \draw[color=black ] plot [ mark=*, mark options={fill=black}  ] coordinates { 
 (0,5)     };
  \draw[color=black ] plot [ mark=*, mark options={fill=black}  ] coordinates { 
  (-7, 6)    };
\draw[color=black] (-6.125,3.9) node[anchor=south,font=\scriptsize] {$\mathbf{\hat{z}}_{k-1}^0$};
\draw[color=black] (-0.78,3.3) node[anchor=north,font=\scriptsize] {$\mathbf{\hat{z}}_{k-1}^{4}$};
\draw[color=black] (0.45,4.8) node[anchor=south,font=\scriptsize] {$\mathbf{\bar{z}}_{k} $};
\draw[color=black] (-7.7,5.9) node[anchor=south,font=\scriptsize] {$\mathbf{\bar{z}}_{k-1} $};

\end{tikzpicture}


==> figures/reg_mod1.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=14000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=ave_regret_vec]{Data/T_mod1_N_2_iT_1.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod1_N_2_iT_1.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_1.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_1.txt};
   
    
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2sqrtT_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2sqrtT_N_2_iT_1.txt};

 \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_alg2vary_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1  pt, mark=*, mark options={solid,black	}]
  table[x=t, y=ave_regret_vec]{Data/T_alg2vary_N_2_iT_1.txt};

%\addlegendentry{Prop. 1}
\addlegendentry{$\eta_k= \frac{\sigma}{L_f}$}
 \addlegendentry{$\eta_k= \frac{\sigma}{L_f}\frac{1}{\sqrt{T}}$}
 \addlegendentry{$\eta_k= \frac{\sigma}{L_f}\frac{1}{\sqrt{k}}$}


\end{axis}
\end{tikzpicture}%

==> figures/reg_mod1_f.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=500,
ymax=25000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=ave_regret_vec]{Data/T_mod1_N_5_iT_1_f.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
  table[x=t, y=ave_regret_vec]{Data/T_mod1_N_5_iT_1_f.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
   
    
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2sqrtT_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2sqrtT_N_5_iT_1_f.txt};

 \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_alg2vary_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1  pt, mark=*, mark options={solid,black	}]
  table[x=t, y=ave_regret_vec]{Data/T_alg2vary_N_5_iT_1_f.txt};

\addlegendentry{Prop. 1}
\addlegendentry{Prop. 2}
 \addlegendentry{Prop. 2 with $ \frac{\eta_k}{\sqrt{T}}$}
 \addlegendentry{Prop. 2 with $ \frac{\eta_k}{\sqrt{k-N}}$}


\end{axis}
\end{tikzpicture}%

==> figures/reg_mod_non_aver.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=6*10^4,
ymax=1.2*10^5,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
 
   
%       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue, line width=0.5pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod1_N_2_iT_1.txt};
%  \addplot [each nth point=1,  color=blue, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,blue	}]
%  table[x=t, y=regret_vec]{Data/T_mod1_N_2_iT_1.txt};
%  
  
    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};

       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2sqrtT_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/T_mod2sqrtT_N_2_iT_1.txt};

  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1.3 pt, mark=*, mark options={solid,black	}]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_1.txt};
  
\end{axis}
\end{tikzpicture}%

==> figures/reg_mod_non_aver_f.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=1.4*10^5,
ymax=3.2*10^5,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod1_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=blue, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,blue	}]
  table[x=t, y=regret_vec]{Data/T_mod1_N_5_iT_1_f.txt};
  
  
    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};

       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2sqrtT_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/T_mod2sqrtT_N_5_iT_1_f.txt};

  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_alg2vary_N_5_iT_1_f.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1.3 pt, mark=*, mark options={solid,black	}]
  table[x=t, y=regret_vec]{Data/T_alg2vary_N_5_iT_1_f.txt};
  
\end{axis}
\end{tikzpicture}%

==> figures/regret.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=30000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=regret_vec]{Data/TN2.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
  table[x=t, y=regret_vec]{Data/TN2.txt};

%    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/TN5.txt};
%  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
%  table[x=t, y=regret_vec]{Data/TN5.txt};
%   
%       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
%  table[x=t, y=regret_vec]{Data/TN10.txt};
%  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
%  table[x=t, y=regret_vec]{Data/TN10.txt};
%%
%%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/TN20.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
%  table[x=t, y=regret_vec]{Data/TN20.txt};
%%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=x1_con]{Data/x1_i1.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=x1_con]{Data/x1_i1.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$N=2$, $i_T=1$}
%\addlegendentry{$N=5$, $i_T=1$}
%\addlegendentry{$N=10$, $i_T=1$}
%\addlegendentry{$N=20$, $i_T=1$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_Diff_N.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=260000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T/T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=red, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=regret_vec]{Data/TN2.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=red, draw=none, mark size=1.3pt, mark=star, mark options={ red}]
  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/TN5.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/TN5.txt};
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/TN10.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/TN10.txt};
%
%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/TN20.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/TN20.txt};
%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=x1_con]{Data/x1_i1.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=x1_con]{Data/x1_i1.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


\addlegendentry{$N=2$}
\addlegendentry{$N=5$}
\addlegendentry{$N=10$}
\addlegendentry{$N=20$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_Diff_eta.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=60000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=regret_vec]{Data/TN2.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_8.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_8.txt};
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_9.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_9.txt};
%%
%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_10.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/Teta_1e_10.txt};
%%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/Teta_1e_15.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=ave_regret_vec]{Data/Teta_1e_15.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$\eta=1e-8$}
\addlegendentry{$\eta=1e-9$}

\addlegendentry{$\eta=1e-10$}
%\addlegendentry{$N=20$, $i_T=1$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_Diff_iT.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=28000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={Dynamic   regret},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [color=red, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
]
  table[x=t, y=regret_vec]{Data/TN2.txt};
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=red, draw=none, mark size=1.3pt, mark=star, mark options={ red}]
  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/TiT5.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/TiT5.txt};
%   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/TiT10.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/TiT10.txt};
%%
%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/TiT50.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/TiT50.txt};
%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=x1_con]{Data/x1_i1.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=x1_con]{Data/x1_i1.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


\addlegendentry{$N=2$, $i_T=1$}
\addlegendentry{$N=2$, $i_T=5$}
\addlegendentry{$N=2$, $i_T=10$}
\addlegendentry{$N=2$, $i_T=50$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_Diff_iT_N2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
%ymin=0,
%ymax=14,
ymode=log,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R(T) /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_1_true.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_1_true.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_2_true.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_2_true.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_5_true.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_5_true.txt};
%%      
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_20_true.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=ave_regret_vec]{Data/T_N_2_iT_20_true.txt};

 \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_pMHE_vec]{Data/T_N_2_pMHE.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=o, mark options={solid,gray}]
  table[x=t, y=ave_regret_pMHE_vec]{Data/T_N_2_pMHE.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$\mathrm{it}=1$}
\addlegendentry{$\mathrm{it}=2$}
 \addlegendentry{$\mathrm{it}=5 $}
\addlegendentry{$\mathrm{it}=20 $}
\addlegendentry{pMHE \cite{gharbi2018proximity}}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_Diff_iT_N2_warmConst.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
%ymode=log,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R(T) /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_1_true.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_1_true.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_2_true.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_2_true.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_5_true.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_5_true.txt};
%%      
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_20_true.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=ave_regret_vec]{Data/Reg_warm_N2_iT_20_true.txt};

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$\mathrm{it}(k)=1$}
\addlegendentry{$\mathrm{it}(k)=2$}
 \addlegendentry{$\mathrm{it}(k)=5 $}
\addlegendentry{$\mathrm{it}(k)=20 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_mod2_Diff_R.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=10000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1_R01.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1_R01.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1_R1.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1_R1.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1.txt};
%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$R=0.1$}
\addlegendentry{$R=1$}
 \addlegendentry{$R=10$}
%\addlegendentry{$i_T=10 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_mod2_Diff_iT_N2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=15000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_1.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_2.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_2.txt}; 
   

% 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_5.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_5.txt};
%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$i_T=1$}
\addlegendentry{$i_T=2$}
 \addlegendentry{$i_T=5 $}
%\addlegendentry{$i_T=10 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_mod2_Diff_iT_N2_f.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=20000,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_10_f.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_10_f.txt}; 
   

% 
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_5_f.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_5_iT_5_f.txt};
%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=ave_regret_vec]{Data/T_mod2_N_2_iT_50.txt};
  
 \addlegendentry{$i_T=1$}
\addlegendentry{$i_T=10$}
 %\addlegendentry{$i_T=5 $}
%\addlegendentry{$i_T=10 $}
%\addlegendentry{$i_T= 50$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_non_aver.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=8*10^4,
ymax=10^6,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
 

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Teta_1e_8.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/Teta_1e_8.txt};
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/Teta_1e_9.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/Teta_1e_9.txt};
%%
%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Teta_1e_10.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/Teta_1e_10.txt};
%%      
%     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/Teta_1e_15.txt};
%  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
% table[x=t, y=ave_regret_vec]{Data/Teta_1e_15.txt};
%
%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
%\addlegendentry{$\eta=1e-8$}
%\addlegendentry{$\eta=1e-9$}
%
%\addlegendentry{$\eta=1e-10$}
%\addlegendentry{$N=20$, $i_T=1$}

%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_non_aver_Diff_iT_N2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymode=log,
%ymin=0,
%ymax=105,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R(T)$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.6,0.32)},anchor=south west, legend columns=1, column sep=3pt, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_1_true.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_1_true.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_2_true.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_N_2_iT_2_true.txt}; 
%   

 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_5_true.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_5_true.txt};
  
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_20_true.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=regret_vec]{Data/T_N_2_iT_20_true.txt};
  
 \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=reg_pMHE_vec]{Data/T_N_2_pMHE.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=o, mark options={solid,gray}]
  table[x=t, y=reg_pMHE_vec]{Data/T_N_2_pMHE.txt};
%%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
 \addlegendentry{$\mathrm{it}=1$}
\addlegendentry{$\mathrm{it}=2$}
 \addlegendentry{$\mathrm{it}=5 $}
\addlegendentry{$\mathrm{it}=20 $}
\addlegendentry{pMHE \cite{gharbi2018proximity}}

\end{axis}
\end{tikzpicture}%

==> figures/regret_non_aver_Diff_iT_N2_warmConst.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R(T)$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=north,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend pos=south east, legend columns=1, column sep=3pt, legend cell align=left,  draw=white!15!black,  font= \scriptsize}
]
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_1_true.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_1_true.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_2_true.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_2_true.txt}; 
%   

 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=1.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_5_true.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.8pt, mark=o, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_5_true.txt};
  
        \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=ForestGreen	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_20_true.txt};
  \addplot [each nth point=1,color=ForestGreen	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,ForestGreen}]
  table[x=t, y=regret_vec]{Data/Reg_warm_N2_iT_20_true.txt};
%%%      
%
  
 \addlegendentry{$\mathrm{it}=1$}
\addlegendentry{$\mathrm{it}=2$}
 \addlegendentry{$\mathrm{it}=5 $}
\addlegendentry{$\mathrm{it}=20 $}
%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};

\end{axis}
\end{tikzpicture}%

==> figures/regret_non_aver_mod2_Diff_R.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=100,
ymax=8.1*10^4,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1_R01.txt};
  \addplot [each nth point=1,  color=blue, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,blue	}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1_R01.txt};
  
  
    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=magenta	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1_R1.txt};
  \addplot [each nth point=1,color=magenta	, draw=none, mark size=1.3pt, mark=square, mark options={solid,magenta}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1_R1.txt};

       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,  color=black, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,black	}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};

\end{axis}
\end{tikzpicture}%

==> figures/regret_non_aver_mod2_Diff_iT_N2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=4.3*10^4,
ymax=8.3*10^4,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_1.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_2.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_2.txt}; 
%   

 
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_5.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_5.txt};
%%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};

\end{axis}
\end{tikzpicture}%

==> figures/regret_non_aver_mod2_Diff_iT_N2_f.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=1*10^5,
ymax=2*10^5,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_1_f.txt};
%% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_10_f.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_10_f.txt}; 
%   

 
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_5_f.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_5_iT_5_f.txt};
%%%      
%

%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_10.txt};

%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};
%  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
%  table[x=t, y=regret_vec]{Data/T_mod2_N_2_iT_50.txt};

\end{axis}
\end{tikzpicture}%

==> figures/regret_non_aver_unc_Diff_eta.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e4.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e4.txt};
 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta5e5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta5e5.txt}; 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
%%

%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
%%      


%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
%\addlegendentry{$\eta=1e-4$}
%\addlegendentry{$\eta=5e-5$}
%\addlegendentry{$\eta=1e-5$}
%
%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_non_aver_unc_Diff_iT_N5.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_1.txt};
% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_5.txt}; 
%   
%       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_10.txt};
%  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_10.txt};
%%
%%
%%%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_50.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_50.txt};
%%%      
%

%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_100.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_100.txt};

      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_150.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
  table[x=t, y=regret_vec]{Data/T_unc_N_5_iT_150.txt};
  
%\addlegendentry{$\eta=\eta_{\text{opt}}$}
%\addlegendentry{$i_T=1$}
%\addlegendentry{$i_T=5$}
%%\addlegendentry{$i_T=10$}
%\addlegendentry{$i_T=50$}
%\addlegendentry{$i_T=100$}
%\addlegendentry{$i_T=150$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_unc_Diff_N.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_1_eta1e5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_1_eta1e5.txt}; 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_10_iT_1_eta1e5.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_10_iT_1_eta1e5.txt};
%%%
%
%%%  
%      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
%  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
%%%      
%

%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$N=2$}
\addlegendentry{$N=5$}
\addlegendentry{$N=10$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_unc_Diff_eta.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e4.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=square, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e4.txt};
 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta5e5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta5e5.txt}; 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e5.txt};
%%

%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1_eta1e6.txt};
%%      


%  
%     \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.5pt, forget plot]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};
%  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.1pt, mark=o , mark options={solid,gray}]
%  table[x=t, y=x1_gd]{Data/x1_i1.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$\eta=1e-4$}
\addlegendentry{$\eta=5e-5$}
\addlegendentry{$\eta=1e-5$}

\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_unc_Diff_iT.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=1.7,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_1.txt};
 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_5.txt}; 
   
       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_10.txt};
  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_10.txt};
%%
%
%%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_50.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_50.txt};
%%%      
%

%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_100.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_2_iT_100.txt};


%\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$i_T=1$}
\addlegendentry{$i_T=5$}
\addlegendentry{$i_T=10$}
\addlegendentry{$i_T=50$}
\addlegendentry{$i_T=100$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%

==> figures/regret_unc_Diff_iT_N5.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black},scale=0.8},
xlabel={Simulation time $T$  },
ymin=0,
ymax=1.7,
ylabel style={font=\color{white!15!black},scale=0.8},
ylabel={$R_T /T$},
every axis y label/.style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south,scale=0.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={legend columns=1, column sep=3pt,legend cell align=left, align=left, draw=white!15!black,  font= \scriptsize}
]
%  \addplot [color=blue, line width=0.5pt, forget plot,each nth point=1, filter discard warning=false, unbounded coords=discard 
%]
%  table[x=t, y=regret_vec]{Data/TN2.txt};
%  \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard 
%,color=blue, draw=none, mark size=1.3pt, mark=star, mark options={ blue}]
%  table[x=t, y=regret_vec]{Data/TN2.txt};

    \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=blue	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_1.txt};
  \addplot [each nth point=1,color=blue	, draw=none, mark size=1.3pt, mark=square, mark options={solid,blue}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_1.txt};
% 
     \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard,color=magenta, line width=0.5pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_5.txt};
  \addplot [each nth point=1, filter discard warning=false, unbounded coords=discard 
,color=magenta, draw=none, mark size=1.7pt, mark=x, mark options={solid,,magenta}]
 table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_5.txt}; 
%   
%       \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=OliveGreen, line width=0.5pt, forget plot]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_10.txt};
%  \addplot [each nth point=1,  color=OliveGreen, draw=none,  mark size=1.3 pt, mark=diamond, mark options={solid,OliveGreen	}]
%  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_10.txt};
%%
%%
%%%%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=black	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_50.txt};
  \addplot [each nth point=1,color=black	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,black}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_50.txt};
%%%      
%

%  
      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=gray	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_100.txt};
  \addplot [each nth point=1,color=gray	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,gray}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_100.txt};

      \addplot [ each nth point=1, filter discard warning=false, unbounded coords=discard, color=red	, line width=0.8pt, forget plot]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_150.txt};
  \addplot [each nth point=1,color=red	, draw=none, mark size=1.3pt, mark=triangle, mark options={solid,red}]
  table[x=t, y=ave_regret_vec]{Data/T_unc_N_5_iT_150.txt};
  
%\addlegendentry{$\eta=\eta_{\text{opt}}$}
\addlegendentry{$i_T=1$}
\addlegendentry{$i_T=5$}
%\addlegendentry{$i_T=10$}
\addlegendentry{$i_T=50$}
\addlegendentry{$i_T=100$}
\addlegendentry{$i_T=150$}

%\addlegendentry{$\eta=1e-6$}


%
%\addlegendentry{LO}
%\addlegendentry{GDpMHE ($i_T=50$)}
%
%\addlegendentry{CpMHE}
%
%\addlegendentry{GDpMHE ($i_T=1$)}


\end{axis}
\end{tikzpicture}%
